Exact bounds on the amplitude and phase of the interval discrete Fourier transform in polynomial time

We elucidate why an interval algorithm that computes the exact bounds on the amplitude and phase of the discrete Fourier transform can run in polynomial time. We address this question from a formal perspective to provide the mathematical foundations underpinning such an algorithm. We show that the procedure set out by the algorithm fully addresses the dependency problem of interval arithmetic, making it usable in a variety of applications involving the discrete Fourier transform. For example when analysing signals with poor precision, signals with missing data, and for automatic error propagation and verified computations.

==> matrix.tex <==
%\begin{tikzpicture}[cell/.style={rectangle,draw=black}, space/.style={minimum height=0.6em, minimum width=1em,matrix of nodes,row sep=-\pgflinewidth,column sep=-\pgflinewidth, column 1/.style={font=\ttfamily}},text depth=0.5ex,text height=2ex,nodes in empty cells]
%
%\node[] (repeat) at (-2,4.9) {{\small $\forall \ j  = 1, \cdots, N_e $}}; 
%%\draw[thin,->,color=gray,line width=0.8pt] (repeat) edge [in=90,out=180]  (-3,5.2);  
%
%%column 2/.style={nodes={cell,minimum width=1.3em}},column 3/.style={nodes={cell,minimum width=1.3em}},column 6/.style={nodes={cell},minimum width=3.3em}
%\draw[gray, very thin, fill=gray!2!] (-3.7,-1.8) rectangle (1.8,2);
%\node[] (dimA) at (-2.,1.75) {{\small $n_a \times N_a \times N_e$}};
%	\matrix (Amatrix) [font=\small,space] at (-1,0)
%	{
%	  {\tiny 1} & $a_{1,1,j}$ & $a_{2,1,j}$ &  $a_{3,1,j}$ & $a_{4,1,j}$ & $a_{5,1,j}$ \\
%	  {\tiny $\vdots$} &   &   & {\tiny $\vdots$}   &  &  \\
%	  {\tiny $i$} & $a_{1,i,j}$ & $a_{2,i,j}$ &  $a_{3,i,j}$ & $a_{4,i,j}$ & $a_{5,i,j}$  \\
%	  {\tiny $\vdots$} &   &  &  {\tiny $\vdots$}  &   &    \\
%	  {\tiny $N_a$} & $a_{1,N_a,j}$ & $a_{2,N_a,j}$ &  $a_{3,N_a,j}$ & $a_{4,N_a,j}$ & $a_{5,N_a,j}$ \\
%	};    
%	
%	\draw[gray, very thin, fill=gray!2!] (-1.4,2.5) rectangle (1.7,3.8);
%	\node[] (dimE) at (-.5,3.5) {{\small $n_e \times N_e$}};
%	\matrix (Ematrix) [font=\small,space] at (0,3.)
%	{
%		& $e_{1,j}$ & $e_{2,j}$ &  $e_{3,j}$ & $e_{4,j}$  \\
%	};    
%	
%%\node[] (ej) at (2.2,3.) {$\boldsymbol{e}_j$};
%%	
%% \matrix (aj) [font=\small,space] at (2.2,0)
%%	{
%%	   $\boldsymbol{a}_{1,j}$ \\
%%	   $\vdots$ \\  
%%	   $\boldsymbol{a}_{i,j}$ \\ 
%%	   $\vdots$ \\ 
%%	   $\boldsymbol{a}_{N_a,j}$ \\
%%	};  
%
%\draw[gray, very thin, fill=gray!5!] (6.5,1.2) rectangle (11.5,5);
%\node[] (dimY) at (8,4.7) {{\footnotesize $n_t \times \ N_a \times \ N_e$} };
%	\matrix (Ymatrix) [font=\small,space] at (9,3)
%	{
%	  {\tiny 1} & $y_{1,1,j}$ & {\tiny $\cdots$} &  $y_{t,1,j}$ & {\tiny $\cdots$} & $y_{n_t,1,j}$ \\
%	  {\tiny $\vdots$} &   &    & {\tiny $\vdots$}   &  &  \\
%	  {\tiny $i$} & $y_{1,i,j}$ & {\tiny $\cdots$} &  $y_{t,i,j}$ & {\tiny $\cdots$} & $y_{n_t,i,j}$  \\
%	  {\tiny $\vdots$} &   &   &  {\tiny $\vdots$}  &   &    \\
%	  {\tiny $N_a$} & $y_{1,N_a,j}$ & {\tiny $\cdots$} &  $y_{t,N_a,j}$ & {\tiny $\cdots$} & $y_{n_t,N_a,j}$ \\
%	};    
%
%
%\draw[gray, very thin, fill=gray!5!] (6.5,-2.8) rectangle (11.5,0.9);
%\node[] (dimG) at (8,0.62) {{\footnotesize $n_g \times \ N_a \times \ N_e$} };
%\matrix (Gmatrix) [font=\small,space] at (9,-1.1)
%	{
%	  {\tiny 1} & $g_{1,1,j}$ &  $g_{2,1,j}$ &  $g_{3,1,j}$ &  $w_{1,j}$ \\
%	  {\tiny $\vdots$} &   &  {\tiny $\vdots$}   &    \\
%	  {\tiny $i$} & $g_{1,i,j}$ &  $g_{2,i,j}$ &  $g_{3,i,j}$  &  $w_{i,j}$ \\
%	  {\tiny $\vdots$} &   & {\tiny $\vdots$}   &    \\
%	  {\tiny $N_a$} & $g_{1,N_a,j}$ &  $g_{2,N_a,j}$ &  $g_{3,N_a,j}$ &  $w_{N_a,j}$ \\
%	};    
%
%\node (rect) [draw, align = center] (SF) at (4.3,1.5) {System f.};
%\node (rect) [draw] (PF) at (4.3,.5) {Performance f.};
%\node (rect) [draw, minimum height = 60pt, minimum width = 80pt] (BOX) at (4.3,1) {};
%
%\draw[thin,->,color=gray,line width=0.6pt] (Ematrix) --  (BOX); 
%\draw[thin,->,color=gray,line width=0.6pt] (Amatrix) --  (BOX); 
% 
%\draw[thin,->,color=gray,line width=0.6pt] (SF) --  (Ymatrix); 
%\draw[thin,->,color=gray,line width=0.6pt] (PF) --  (Gmatrix); 
%\end{tikzpicture}


\begin{tikzpicture}[cell/.style={rectangle,draw=black}, space/.style={minimum height=0.6em, minimum width=1em,matrix of nodes,row sep=-\pgflinewidth,column sep=-\pgflinewidth, column 1/.style={font=\ttfamily}},text depth=0.5ex,text height=2ex,nodes in empty cells]

%\node[] (repeat) at (-2,4.9) {{\small $\forall \ j  = 1, \cdots, N_e $}}; 

%\node[] (W) at (-5,-0.5) {{ $ W = $}};
\node[] (wh) at (5,-0.7) {{ $ w_{h} $}};

\node[] (W) at (-5,-0.25) {$W=$};

\draw[gray, very thin, fill=gray!2!] (-3.4,-2.5) rectangle (4.5,1.6);
\draw[black, thick,] (-3.5,-1) rectangle (4.6,-0.4);
%\node[] (dimA) at (-2.,1.75) {{\small $n_a \times N_a \times N_e$}};
	\matrix (Amatrix) [font=\small,space] at (0,0)
	{
	     							             & \tiny $0$ & \tiny $1$ & $ \cdots$  & \tiny $n$ & $\cdots$ & \tiny $N-1$\\
	  {\tiny $0$}              & $w_{00}$ & $w_{01}$ & $ \cdots$  & $w_{0n}$ & $\cdots$ & $w_{0(N-1)}$  \\
	   {\tiny $1$}              & $w_{10}$ & $w_{11}$ & $ \cdots$  & $w_{1n}$ & $\cdots$ & $w_{1(N-1)}$  \\
	  {\tiny $\vdots$} &   &   & {\tiny $\vdots$}   &  &  \\
	  {\tiny $h$}          & $w_{h0}$ & $w_{h1}$ &  $ \cdots$ & $w_{hn}$ & $ \cdots$ & $w_{h(N-1)}$  \\
	  {\tiny $\vdots$} &   &  &  {\tiny $\vdots$}  &   &    \\
	  {\tiny $N-1$}      & $w_{(N-1)0}$ & $w_{(N-1)1}$ &  $ \cdots$ & $w_{(N-1)n}$ & $ \cdots$ & $w_{(N-1)(N-1)}$ \\
	};    
	
	
	
%	\draw[gray, very thin, fill=gray!2!] (-1.4,2.5) rectangle (1.7,3.8);
%	\node[] (dimE) at (-.5,3.5) {{\small $n_e \times N_e$}};
%	\matrix (Ematrix) [font=\small,space] at (0,3.)
%	{
%		& $e_{1,j}$ & $e_{2,j}$ &  $e_{3,j}$ & $e_{4,j}$  \\
%	};    
	
	
%\draw[gray, very thin, fill=gray!5!] (6.5,1.2) rectangle (11.5,5);
%\node[] (dimY) at (8,4.7) {{\footnotesize $n_t \times \ N_a \times \ N_e$} };
%	\matrix (Ymatrix) [font=\small,space] at (9,3)
%	{
%	  {\tiny 1} & $y_{1,1,j}$ & {\tiny $\cdots$} &  $y_{t,1,j}$ & {\tiny $\cdots$} & $y_{n_t,1,j}$ \\
%	  {\tiny $\vdots$} &   &    & {\tiny $\vdots$}   &  &  \\
%	  {\tiny $i$} & $y_{1,i,j}$ & {\tiny $\cdots$} &  $y_{t,i,j}$ & {\tiny $\cdots$} & $y_{n_t,i,j}$  \\
%	  {\tiny $\vdots$} &   &   &  {\tiny $\vdots$}  &   &    \\
%	  {\tiny $N_a$} & $y_{1,N_a,j}$ & {\tiny $\cdots$} &  $y_{t,N_a,j}$ & {\tiny $\cdots$} & $y_{n_t,N_a,j}$ \\
%	};    


%\draw[gray, very thin, fill=gray!5!] (6.5,-2.8) rectangle (11.5,0.9);
%\node[] (dimG) at (8,0.62) {{\footnotesize $n_g \times \ N_a \times \ N_e$} };
%\matrix (Gmatrix) [font=\small,space] at (9,-1.1)
%	{
%	  {\tiny 1} & $g_{1,1,j}$ &  $g_{2,1,j}$ &  $g_{3,1,j}$ &  $w_{1,j}$ \\
%	  {\tiny $\vdots$} &   &  {\tiny $\vdots$}   &    \\
%	  {\tiny $i$} & $g_{1,i,j}$ &  $g_{2,i,j}$ &  $g_{3,i,j}$  &  $w_{i,j}$ \\
%	  {\tiny $\vdots$} &   & {\tiny $\vdots$}   &    \\
%	  {\tiny $N_a$} & $g_{1,N_a,j}$ &  $g_{2,N_a,j}$ &  $g_{3,N_a,j}$ &  $w_{N_a,j}$ \\
%	};    

%\node (rect) [draw, align = center] (SF) at (4.3,1.5) {System f.};
%\node (rect) [draw] (PF) at (4.3,.5) {Performance f.};
%\node (rect) [draw, minimum height = 60pt, minimum width = 80pt] (BOX) at (4.3,1) {};
%
%\draw[thin,->,color=gray,line width=0.6pt] (Ematrix) --  (BOX); 
%\draw[thin,->,color=gray,line width=0.6pt] (Amatrix) --  (BOX); 
% 
%\draw[thin,->,color=gray,line width=0.6pt] (SF) --  (Ymatrix); 
%\draw[thin,->,color=gray,line width=0.6pt] (PF) --  (Gmatrix); 
\end{tikzpicture}
